Measurements of F_{2} and R=\sigma_{L}/\sigma_{T} on Nuclear Targets in the Nucleon Resonance Region

Jefferson Lab Experiment E04-001 used the Rosenbluth technique to measure R=\sigma_{L}/\sigma_{T} and F_{2} on nuclear targets. This experiment was part of a multilab effort to investigate quark-hadron duality and the electromagnetic and weak structure of the nuclei in the nucleon resonance region. In addition to the studies of quark-hadron duality in electron scattering on nuclear targets, these data will be used as input form factors in future analysis of neutrino data which investigate quark-hadron duality of the nucleon and nuclear axial structure functions. An important goal of this experiment is to provide precise data which to allow a reduction in uncertainties in neutrino oscillation parameters for neutrino oscillation experiments (K2K, MINOS). This inclusive experiment was completed in July 2007 at Jefferson Lab where the Hall C High Momentum Spectrometer detected the scattered electron. Measurements were done in the nuclear resonance region (1 < W^{2} < 4 GeV^{2}) spanning the four-momentum transfer range 0.5 < Q^{2} < 4.5 (GeV^{2}). Data was collected from four nuclear targets: C, Al, Fe and Cu.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $W^{2}$ & $Q^{2}$ & $x$ & $R$ & $\Delta R$ & $F_{1}$ & $\Delta F_{1}$ & $F_{2}$ & $\Delta F_{2}$ & $F_{L}$ & $\Delta F_{L}$ \\
\hline
 1.110 &  2.096 &  0.901 &  0.353 &  0.081 &  0.032 &  0.001 &  0.033 &  0.001 &  0.020 &  0.004\\
 1.110 &  3.773 &  0.943 &  0.155 &  0.097 &  0.009 &  0.000 &  0.010 &  0.001 &  0.003 &  0.002\\
 1.150 &  2.079 &  0.885 &  0.271 &  0.071 &  0.035 &  0.001 &  0.034 &  0.002 &  0.017 &  0.004\\
 1.150 &  3.753 &  0.933 &  0.170 &  0.097 &  0.009 &  0.001 &  0.011 &  0.001 &  0.003 &  0.002\\
 1.190 &  2.062 &  0.869 &  0.175 &  0.065 &  0.040 &  0.002 &  0.036 &  0.002 &  0.012 &  0.005\\
 1.190 &  3.734 &  0.923 &  0.212 &  0.100 &  0.009 &  0.001 &  0.012 &  0.001 &  0.004 &  0.002\\
 1.230 &  2.045 &  0.854 &  0.329 &  0.076 &  0.038 &  0.002 &  0.039 &  0.002 &  0.022 &  0.005\\
 1.230 &  3.714 &  0.914 &  0.326 &  0.109 &  0.010 &  0.001 &  0.013 &  0.001 &  0.006 &  0.002\\
 1.270 &  2.028 &  0.839 &  0.427 &  0.082 &  0.039 &  0.002 &  0.042 &  0.002 &  0.028 &  0.005\\
 1.270 &  3.694 &  0.905 &  0.261 &  0.099 &  0.011 &  0.001 &  0.014 &  0.001 &  0.005 &  0.002\\
 1.310 &  1.999 &  0.823 &  0.295 &  0.063 &  0.045 &  0.002 &  0.043 &  0.002 &  0.022 &  0.005\\
 1.310 &  3.704 &  0.896 &  0.309 &  0.088 &  0.011 &  0.000 &  0.015 &  0.001 &  0.006 &  0.002\\
 1.350 &  1.984 &  0.809 &  0.192 &  0.055 &  0.050 &  0.002 &  0.045 &  0.002 &  0.016 &  0.005\\
 1.390 &  2.009 &  0.798 &  0.275 &  0.044 &  0.049 &  0.001 &  0.047 &  0.001 &  0.021 &  0.003\\
 1.430 &  2.016 &  0.786 &  0.281 &  0.049 &  0.050 &  0.001 &  0.048 &  0.001 &  0.022 &  0.003\\
 1.430 &  3.640 &  0.869 &  0.326 &  0.081 &  0.013 &  0.001 &  0.018 &  0.001 &  0.007 &  0.002\\
 1.470 &  2.000 &  0.772 &  0.292 &  0.047 &  0.053 &  0.001 &  0.051 &  0.001 &  0.024 &  0.003\\
 1.510 &  2.003 &  0.761 &  0.297 &  0.044 &  0.054 &  0.001 &  0.052 &  0.001 &  0.024 &  0.003\\
 1.510 &  3.598 &  0.851 &  0.285 &  0.076 &  0.015 &  0.001 &  0.020 &  0.001 &  0.007 &  0.002\\
 1.550 &  1.984 &  0.748 &  0.306 &  0.045 &  0.056 &  0.001 &  0.055 &  0.001 &  0.026 &  0.003\\
 1.590 &  1.952 &  0.733 &  0.361 &  0.055 &  0.058 &  0.002 &  0.059 &  0.002 &  0.031 &  0.004\\
 1.590 &  3.556 &  0.834 &  0.217 &  0.068 &  0.018 &  0.001 &  0.021 &  0.001 &  0.006 &  0.002\\
 1.630 &  1.936 &  0.721 &  0.363 &  0.052 &  0.062 &  0.002 &  0.062 &  0.002 &  0.032 &  0.004\\
 1.670 &  1.921 &  0.709 &  0.319 &  0.052 &  0.067 &  0.002 &  0.065 &  0.002 &  0.030 &  0.004\\
 1.670 &  3.513 &  0.817 &  0.351 &  0.075 &  0.018 &  0.001 &  0.024 &  0.001 &  0.011 &  0.002\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $W^{2}$ & $Q^{2}$ & $x$ & $R$ & $\Delta R$ & $F_{1}$ & $\Delta F_{1}$ & $F_{2}$ & $\Delta F_{2}$ & $F_{L}$ & $\Delta F_{L}$ \\
\hline
 1.710 &  1.905 &  0.697 &  0.325 &  0.050 &  0.070 &  0.002 &  0.068 &  0.002 &  0.032 &  0.004\\
 1.710 &  3.466 &  0.807 &  0.341 &  0.074 &  0.020 &  0.001 &  0.026 &  0.001 &  0.011 &  0.002\\
 1.750 &  1.889 &  0.685 &  0.367 &  0.050 &  0.072 &  0.002 &  0.072 &  0.002 &  0.036 &  0.004\\
 1.750 &  3.445 &  0.799 &  0.278 &  0.068 &  0.022 &  0.001 &  0.027 &  0.001 &  0.010 &  0.002\\
 1.790 &  1.804 &  0.665 &  0.318 &  0.046 &  0.084 &  0.002 &  0.079 &  0.002 &  0.036 &  0.004\\
 1.790 &  3.542 &  0.796 &  0.224 &  0.077 &  0.022 &  0.001 &  0.026 &  0.001 &  0.008 &  0.003\\
 1.830 &  1.786 &  0.653 &  0.299 &  0.043 &  0.090 &  0.002 &  0.083 &  0.002 &  0.035 &  0.004\\
 1.830 &  3.522 &  0.788 &  0.252 &  0.077 &  0.023 &  0.001 &  0.028 &  0.001 &  0.009 &  0.003\\
 1.870 &  1.769 &  0.641 &  0.284 &  0.045 &  0.095 &  0.002 &  0.086 &  0.002 &  0.035 &  0.005\\
 1.870 &  3.553 &  0.782 &  0.264 &  0.059 &  0.024 &  0.001 &  0.029 &  0.001 &  0.010 &  0.002\\
 1.910 &  1.825 &  0.639 &  0.323 &  0.045 &  0.090 &  0.002 &  0.085 &  0.002 &  0.037 &  0.004\\
 1.910 &  3.387 &  0.767 &  0.243 &  0.081 &  0.028 &  0.001 &  0.033 &  0.001 &  0.010 &  0.003\\
 1.910 &  3.920 &  0.792 &  0.292 &  0.098 &  0.020 &  0.001 &  0.026 &  0.001 &  0.009 &  0.002\\
 1.950 &  1.803 &  0.628 &  0.346 &  0.038 &  0.095 &  0.001 &  0.091 &  0.001 &  0.041 &  0.003\\
 1.950 &  3.178 &  0.748 &  0.186 &  0.084 &  0.034 &  0.001 &  0.037 &  0.002 &  0.009 &  0.003\\
 1.950 &  3.795 &  0.780 &  0.340 &  0.076 &  0.022 &  0.001 &  0.029 &  0.001 &  0.011 &  0.002\\
 1.990 &  1.785 &  0.617 &  0.357 &  0.037 &  0.099 &  0.001 &  0.095 &  0.001 &  0.044 &  0.003\\
 1.990 &  3.154 &  0.740 &  0.322 &  0.092 &  0.034 &  0.001 &  0.041 &  0.002 &  0.016 &  0.003\\
 1.990 &  3.774 &  0.773 &  0.101 &  0.060 &  0.025 &  0.001 &  0.028 &  0.001 &  0.004 &  0.002\\
 2.030 &  1.700 &  0.597 &  0.342 &  0.042 &  0.113 &  0.002 &  0.104 &  0.002 &  0.046 &  0.005\\
 2.030 &  3.752 &  0.766 &  0.238 &  0.067 &  0.025 &  0.001 &  0.030 &  0.001 &  0.009 &  0.002\\
 2.070 &  1.683 &  0.586 &  0.300 &  0.040 &  0.121 &  0.002 &  0.107 &  0.002 &  0.043 &  0.005\\
 2.070 &  3.107 &  0.723 &  0.345 &  0.089 &  0.038 &  0.001 &  0.046 &  0.002 &  0.019 &  0.004\\
 2.070 &  3.731 &  0.758 &  0.238 &  0.065 &  0.026 &  0.001 &  0.032 &  0.001 &  0.010 &  0.002\\
 2.110 &  1.665 &  0.575 &  0.380 &  0.043 &  0.123 &  0.002 &  0.115 &  0.002 &  0.054 &  0.005\\
 2.110 &  3.084 &  0.715 &  0.336 &  0.088 &  0.040 &  0.001 &  0.048 &  0.002 &  0.019 &  0.004\\
 2.110 &  3.756 &  0.753 &  0.171 &  0.060 &  0.028 &  0.001 &  0.032 &  0.001 &  0.007 &  0.002\\
 2.150 &  1.648 &  0.565 &  0.319 &  0.039 &  0.133 &  0.002 &  0.118 &  0.002 &  0.048 &  0.005\\
 2.150 &  3.060 &  0.707 &  0.271 &  0.083 &  0.043 &  0.002 &  0.049 &  0.002 &  0.016 &  0.004\\
 2.150 &  3.706 &  0.745 &  0.150 &  0.051 &  0.030 &  0.001 &  0.034 &  0.001 &  0.007 &  0.002\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $W^{2}$ & $Q^{2}$ & $x$ & $R$ & $\Delta R$ & $F_{1}$ & $\Delta F_{1}$ & $F_{2}$ & $\Delta F_{2}$ & $F_{L}$ & $\Delta F_{L}$ \\
\hline
 2.190 &  3.036 &  0.699 &  0.277 &  0.082 &  0.045 &  0.002 &  0.051 &  0.002 &  0.017 &  0.004\\
 2.190 &  3.683 &  0.738 &  0.228 &  0.053 &  0.031 &  0.001 &  0.036 &  0.001 &  0.010 &  0.002\\
 2.230 &  3.347 &  0.713 &  0.248 &  0.049 &  0.039 &  0.001 &  0.046 &  0.001 &  0.014 &  0.002\\
 2.270 &  1.597 &  0.535 &  0.374 &  0.040 &  0.149 &  0.003 &  0.134 &  0.002 &  0.060 &  0.005\\
 2.270 &  2.989 &  0.683 &  0.250 &  0.065 &  0.051 &  0.001 &  0.056 &  0.002 &  0.017 &  0.003\\
 2.270 &  3.648 &  0.724 &  0.180 &  0.059 &  0.035 &  0.001 &  0.039 &  0.001 &  0.009 &  0.003\\
 2.310 &  1.576 &  0.524 &  0.333 &  0.033 &  0.159 &  0.002 &  0.138 &  0.002 &  0.056 &  0.004\\
 2.310 &  2.965 &  0.675 &  0.233 &  0.063 &  0.054 &  0.001 &  0.058 &  0.002 &  0.017 &  0.003\\
 2.310 &  3.627 &  0.717 &  0.226 &  0.061 &  0.036 &  0.001 &  0.042 &  0.001 &  0.012 &  0.003\\
 2.350 &  1.571 &  0.517 &  0.370 &  0.030 &  0.162 &  0.002 &  0.144 &  0.002 &  0.062 &  0.004\\
 2.350 &  2.942 &  0.667 &  0.315 &  0.067 &  0.055 &  0.001 &  0.063 &  0.002 &  0.023 &  0.003\\
 2.350 &  3.650 &  0.713 &  0.347 &  0.079 &  0.034 &  0.001 &  0.044 &  0.002 &  0.017 &  0.003\\
 2.390 &  1.632 &  0.520 &  0.422 &  0.038 &  0.152 &  0.003 &  0.142 &  0.002 &  0.067 &  0.005\\
 2.390 &  2.918 &  0.659 &  0.241 &  0.063 &  0.059 &  0.001 &  0.063 &  0.002 &  0.019 &  0.003\\
 2.390 &  3.627 &  0.706 &  0.232 &  0.071 &  0.038 &  0.001 &  0.045 &  0.002 &  0.013 &  0.003\\
 2.430 &  1.617 &  0.511 &  0.413 &  0.038 &  0.160 &  0.003 &  0.148 &  0.003 &  0.068 &  0.005\\
 2.430 &  2.894 &  0.651 &  0.277 &  0.061 &  0.062 &  0.001 &  0.068 &  0.002 &  0.022 &  0.003\\
 2.470 &  0.987 &  0.383 &  0.318 &  0.043 &  0.323 &  0.007 &  0.214 &  0.005 &  0.079 &  0.010\\
 2.470 &  1.601 &  0.502 &  0.345 &  0.034 &  0.174 &  0.003 &  0.151 &  0.003 &  0.060 &  0.005\\
 2.470 &  2.832 &  0.641 &  0.266 &  0.069 &  0.067 &  0.002 &  0.072 &  0.002 &  0.023 &  0.004\\
 2.470 &  3.453 &  0.685 &  0.228 &  0.080 &  0.045 &  0.002 &  0.051 &  0.002 &  0.014 &  0.004\\
 2.510 &  0.974 &  0.374 &  0.443 &  0.047 &  0.314 &  0.007 &  0.225 &  0.005 &  0.104 &  0.009\\
 2.510 &  1.609 &  0.497 &  0.364 &  0.033 &  0.176 &  0.003 &  0.154 &  0.003 &  0.063 &  0.005\\
 2.510 &  3.430 &  0.678 &  0.284 &  0.082 &  0.046 &  0.002 &  0.055 &  0.002 &  0.018 &  0.004\\
 2.550 &  1.008 &  0.377 &  0.481 &  0.047 &  0.302 &  0.007 &  0.225 &  0.005 &  0.109 &  0.009\\
 2.550 &  1.594 &  0.488 &  0.359 &  0.033 &  0.182 &  0.003 &  0.158 &  0.003 &  0.064 &  0.005\\
 2.550 &  2.824 &  0.628 &  0.208 &  0.056 &  0.074 &  0.002 &  0.075 &  0.002 &  0.019 &  0.003\\
 2.590 &  0.956 &  0.359 &  0.486 &  0.042 &  0.324 &  0.007 &  0.234 &  0.004 &  0.113 &  0.008\\
 2.590 &  2.764 &  0.618 &  0.188 &  0.059 &  0.080 &  0.002 &  0.079 &  0.002 &  0.018 &  0.004\\
 2.630 &  0.944 &  0.351 &  0.466 &  0.039 &  0.338 &  0.006 &  0.238 &  0.004 &  0.110 &  0.008\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $W^{2}$ & $Q^{2}$ & $x$ & $R$ & $\Delta R$ & $F_{1}$ & $\Delta F_{1}$ & $F_{2}$ & $\Delta F_{2}$ & $F_{L}$ & $\Delta F_{L}$ \\
\hline
 2.630 &  1.538 &  0.468 &  0.395 &  0.037 &  0.198 &  0.003 &  0.172 &  0.003 &  0.073 &  0.005\\
 2.630 &  3.098 &  0.639 &  0.286 &  0.055 &  0.062 &  0.001 &  0.070 &  0.002 &  0.023 &  0.003\\
 2.670 &  1.000 &  0.359 &  0.430 &  0.038 &  0.332 &  0.006 &  0.234 &  0.004 &  0.102 &  0.008\\
 2.670 &  3.076 &  0.632 &  0.183 &  0.048 &  0.069 &  0.001 &  0.070 &  0.002 &  0.016 &  0.003\\
 2.710 &  0.921 &  0.335 &  0.494 &  0.038 &  0.356 &  0.006 &  0.249 &  0.004 &  0.118 &  0.007\\
 2.710 &  2.337 &  0.561 &  0.234 &  0.048 &  0.116 &  0.003 &  0.109 &  0.003 &  0.030 &  0.006\\
 2.710 &  3.054 &  0.625 &  0.271 &  0.051 &  0.069 &  0.001 &  0.076 &  0.002 &  0.023 &  0.003\\
 2.750 &  0.909 &  0.327 &  0.431 &  0.034 &  0.378 &  0.006 &  0.250 &  0.004 &  0.107 &  0.007\\
 2.750 &  2.500 &  0.572 &  0.285 &  0.056 &  0.101 &  0.002 &  0.102 &  0.003 &  0.033 &  0.005\\
 2.750 &  3.032 &  0.618 &  0.163 &  0.045 &  0.076 &  0.001 &  0.076 &  0.002 &  0.015 &  0.003\\
 2.790 &  0.881 &  0.316 &  0.498 &  0.034 &  0.383 &  0.006 &  0.259 &  0.004 &  0.120 &  0.006\\
 2.790 &  2.479 &  0.565 &  0.257 &  0.053 &  0.108 &  0.002 &  0.106 &  0.003 &  0.031 &  0.005\\
 2.790 &  3.009 &  0.612 &  0.155 &  0.045 &  0.078 &  0.001 &  0.077 &  0.002 &  0.015 &  0.003\\
 2.830 &  0.925 &  0.322 &  0.492 &  0.051 &  0.374 &  0.009 &  0.257 &  0.006 &  0.118 &  0.010\\
 2.830 &  2.459 &  0.558 &  0.290 &  0.053 &  0.113 &  0.003 &  0.112 &  0.003 &  0.036 &  0.005\\
 2.870 &  0.882 &  0.307 &  0.467 &  0.049 &  0.400 &  0.010 &  0.262 &  0.006 &  0.115 &  0.010\\
 2.870 &  2.438 &  0.551 &  0.317 &  0.054 &  0.114 &  0.003 &  0.115 &  0.003 &  0.040 &  0.005\\
 2.910 &  0.870 &  0.300 &  0.521 &  0.050 &  0.399 &  0.009 &  0.267 &  0.006 &  0.125 &  0.010\\
 2.910 &  2.418 &  0.544 &  0.298 &  0.051 &  0.120 &  0.003 &  0.119 &  0.003 &  0.039 &  0.005\\
 2.950 &  0.850 &  0.291 &  0.483 &  0.044 &  0.418 &  0.009 &  0.268 &  0.006 &  0.118 &  0.009\\
 2.950 &  2.397 &  0.537 &  0.297 &  0.051 &  0.124 &  0.003 &  0.122 &  0.003 &  0.040 &  0.005\\
 2.990 &  0.839 &  0.284 &  0.501 &  0.044 &  0.427 &  0.009 &  0.272 &  0.006 &  0.121 &  0.009\\
 2.990 &  2.376 &  0.530 &  0.299 &  0.051 &  0.128 &  0.003 &  0.125 &  0.003 &  0.041 &  0.005\\
 3.030 &  0.807 &  0.273 &  0.516 &  0.035 &  0.447 &  0.007 &  0.279 &  0.004 &  0.126 &  0.007\\
 3.030 &  1.781 &  0.453 &  0.299 &  0.068 &  0.209 &  0.007 &  0.175 &  0.006 &  0.057 &  0.010\\
 3.030 &  2.424 &  0.530 &  0.253 &  0.047 &  0.129 &  0.003 &  0.122 &  0.003 &  0.035 &  0.005\\
 3.030 &  2.957 &  0.579 &  0.143 &  0.052 &  0.098 &  0.003 &  0.093 &  0.003 &  0.016 &  0.006\\
 3.030 &  3.584 &  0.625 &  0.164 &  0.075 &  0.065 &  0.002 &  0.069 &  0.002 &  0.013 &  0.004\\
 3.070 &  0.815 &  0.271 &  0.613 &  0.043 &  0.424 &  0.008 &  0.281 &  0.005 &  0.141 &  0.008\\
 3.070 &  1.765 &  0.446 &  0.221 &  0.062 &  0.223 &  0.007 &  0.174 &  0.006 &  0.044 &  0.010\\
\hline
\end{tabular}
\end{center}
\caption{Structure functions of carbon.}
\end{table}

\begin{table}[p]
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $W^{2}$ & $Q^{2}$ & $x$ & $R$ & $\Delta R$ & $F_{1}$ & $\Delta F_{1}$ & $F_{2}$ & $\Delta F_{2}$ & $F_{L}$ & $\Delta F_{L}$ \\
\hline
 3.070 &  2.378 &  0.521 &  0.315 &  0.046 &  0.133 &  0.002 &  0.130 &  0.002 &  0.044 &  0.004\\
 3.070 &  2.937 &  0.573 &  0.235 &  0.057 &  0.096 &  0.003 &  0.097 &  0.003 &  0.026 &  0.006\\
 3.110 &  0.813 &  0.267 &  0.461 &  0.025 &  0.466 &  0.005 &  0.278 &  0.003 &  0.115 &  0.005\\
 3.110 &  1.749 &  0.440 &  0.220 &  0.061 &  0.229 &  0.007 &  0.177 &  0.006 &  0.044 &  0.010\\
 3.110 &  2.355 &  0.514 &  0.332 &  0.046 &  0.138 &  0.002 &  0.135 &  0.002 &  0.047 &  0.004\\
 3.110 &  3.642 &  0.620 &  0.300 &  0.088 &  0.062 &  0.002 &  0.073 &  0.003 &  0.023 &  0.004\\
 3.150 &  0.786 &  0.257 &  0.607 &  0.038 &  0.453 &  0.008 &  0.289 &  0.004 &  0.141 &  0.007\\
 3.150 &  1.741 &  0.434 &  0.228 &  0.058 &  0.233 &  0.006 &  0.180 &  0.006 &  0.046 &  0.009\\
 3.150 &  2.356 &  0.509 &  0.257 &  0.046 &  0.144 &  0.003 &  0.133 &  0.003 &  0.038 &  0.005\\
 3.150 &  3.618 &  0.614 &  0.268 &  0.084 &  0.065 &  0.002 &  0.074 &  0.003 &  0.022 &  0.004\\
 3.190 &  0.761 &  0.248 &  0.508 &  0.036 &  0.494 &  0.008 &  0.287 &  0.004 &  0.124 &  0.007\\
 3.190 &  1.593 &  0.408 &  0.319 &  0.063 &  0.260 &  0.007 &  0.204 &  0.006 &  0.068 &  0.010\\
 3.190 &  2.370 &  0.507 &  0.256 &  0.038 &  0.147 &  0.002 &  0.135 &  0.002 &  0.038 &  0.003\\
 3.190 &  3.021 &  0.567 &  0.175 &  0.047 &  0.100 &  0.002 &  0.097 &  0.003 &  0.020 &  0.004\\
 3.190 &  3.614 &  0.610 &  0.157 &  0.073 &  0.071 &  0.002 &  0.073 &  0.002 &  0.014 &  0.004\\
 3.230 &  0.751 &  0.242 &  0.591 &  0.038 &  0.483 &  0.008 &  0.292 &  0.004 &  0.138 &  0.007\\
 3.230 &  2.346 &  0.500 &  0.206 &  0.035 &  0.155 &  0.002 &  0.136 &  0.002 &  0.032 &  0.003\\
 3.230 &  2.999 &  0.561 &  0.156 &  0.045 &  0.106 &  0.002 &  0.101 &  0.003 &  0.019 &  0.005\\
 3.230 &  3.658 &  0.609 &  0.211 &  0.067 &  0.068 &  0.002 &  0.074 &  0.002 &  0.017 &  0.004\\
 3.270 &  0.715 &  0.230 &  0.579 &  0.030 &  0.510 &  0.006 &  0.294 &  0.003 &  0.136 &  0.005\\
 3.270 &  1.686 &  0.414 &  0.323 &  0.065 &  0.244 &  0.007 &  0.197 &  0.006 &  0.065 &  0.010\\
 3.270 &  2.977 &  0.555 &  0.135 &  0.044 &  0.110 &  0.002 &  0.101 &  0.003 &  0.016 &  0.005\\
 3.270 &  3.633 &  0.603 &  0.223 &  0.074 &  0.071 &  0.002 &  0.077 &  0.002 &  0.019 &  0.004\\
 3.310 &  0.732 &  0.232 &  0.543 &  0.033 &  0.513 &  0.007 &  0.291 &  0.004 &  0.129 &  0.006\\
 3.310 &  1.670 &  0.407 &  0.268 &  0.060 &  0.261 &  0.007 &  0.200 &  0.006 &  0.057 &  0.010\\
 3.310 &  2.266 &  0.482 &  0.342 &  0.046 &  0.163 &  0.003 &  0.155 &  0.003 &  0.054 &  0.005\\
 3.310 &  2.974 &  0.550 &  0.191 &  0.060 &  0.109 &  0.003 &  0.105 &  0.004 &  0.023 &  0.006\\
 3.310 &  3.609 &  0.598 &  0.149 &  0.069 &  0.075 &  0.002 &  0.077 &  0.002 &  0.013 &  0.004\\
 3.350 &  1.654 &  0.401 &  0.253 &  0.058 &  0.269 &  0.007 &  0.202 &  0.006 &  0.055 &  0.010\\
 3.350 &  3.015 &  0.550 &  0.247 &  0.063 &  0.105 &  0.003 &  0.107 &  0.004 &  0.029 &  0.006\\
\hline
\end{tabular}
\end{center}
\caption{Structure functions of carbon.}
\end{table}

\begin{table}[p]
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $W^{2}$ & $Q^{2}$ & $x$ & $R$ & $\Delta R$ & $F_{1}$ & $\Delta F_{1}$ & $F_{2}$ & $\Delta F_{2}$ & $F_{L}$ & $\Delta F_{L}$ \\
\hline
 3.350 &  3.589 &  0.592 &  0.249 &  0.080 &  0.075 &  0.002 &  0.083 &  0.003 &  0.022 &  0.005\\
 3.390 &  2.220 &  0.469 &  0.254 &  0.039 &  0.178 &  0.003 &  0.155 &  0.003 &  0.042 &  0.004\\
 3.390 &  2.792 &  0.527 &  0.139 &  0.048 &  0.131 &  0.003 &  0.117 &  0.004 &  0.019 &  0.006\\
 3.390 &  3.330 &  0.570 &  0.248 &  0.079 &  0.088 &  0.003 &  0.094 &  0.003 &  0.025 &  0.005\\
 3.430 &  2.198 &  0.463 &  0.251 &  0.039 &  0.186 &  0.003 &  0.160 &  0.003 &  0.043 &  0.005\\
 3.430 &  2.712 &  0.515 &  0.156 &  0.053 &  0.139 &  0.004 &  0.123 &  0.004 &  0.022 &  0.007\\
 3.470 &  2.175 &  0.456 &  0.274 &  0.038 &  0.189 &  0.003 &  0.164 &  0.003 &  0.047 &  0.004\\
 3.470 &  3.247 &  0.556 &  0.282 &  0.088 &  0.097 &  0.003 &  0.104 &  0.004 &  0.031 &  0.006\\
 3.510 &  1.591 &  0.377 &  0.285 &  0.056 &  0.296 &  0.007 &  0.218 &  0.006 &  0.064 &  0.010\\
 3.510 &  2.153 &  0.450 &  0.296 &  0.040 &  0.194 &  0.003 &  0.170 &  0.003 &  0.052 &  0.005\\
 3.510 &  2.927 &  0.527 &  0.299 &  0.070 &  0.117 &  0.004 &  0.120 &  0.004 &  0.037 &  0.007\\
 3.510 &  3.495 &  0.571 &  0.254 &  0.076 &  0.085 &  0.002 &  0.092 &  0.003 &  0.025 &  0.005\\
 3.550 &  1.575 &  0.371 &  0.352 &  0.059 &  0.294 &  0.007 &  0.226 &  0.006 &  0.077 &  0.010\\
 3.550 &  2.130 &  0.444 &  0.295 &  0.040 &  0.199 &  0.003 &  0.173 &  0.003 &  0.052 &  0.005\\
 3.550 &  2.861 &  0.517 &  0.298 &  0.067 &  0.124 &  0.004 &  0.126 &  0.004 &  0.038 &  0.007\\
 3.550 &  3.471 &  0.565 &  0.254 &  0.075 &  0.089 &  0.002 &  0.095 &  0.003 &  0.026 &  0.005\\
 3.590 &  1.719 &  0.388 &  0.271 &  0.055 &  0.272 &  0.006 &  0.205 &  0.005 &  0.057 &  0.009\\
 3.630 &  1.618 &  0.370 &  0.302 &  0.053 &  0.294 &  0.006 &  0.219 &  0.005 &  0.066 &  0.008\\
 3.630 &  2.296 &  0.455 &  0.256 &  0.043 &  0.186 &  0.004 &  0.162 &  0.004 &  0.043 &  0.006\\
 3.670 &  2.234 &  0.445 &  0.228 &  0.035 &  0.203 &  0.003 &  0.169 &  0.003 &  0.041 &  0.005\\
 3.710 &  2.157 &  0.433 &  0.198 &  0.034 &  0.221 &  0.003 &  0.175 &  0.003 &  0.038 &  0.005\\
 3.710 &  2.804 &  0.498 &  0.193 &  0.053 &  0.146 &  0.003 &  0.132 &  0.004 &  0.028 &  0.006\\
 3.710 &  3.441 &  0.549 &  0.200 &  0.054 &  0.100 &  0.002 &  0.101 &  0.003 &  0.022 &  0.004\\
 3.750 &  2.158 &  0.429 &  0.252 &  0.066 &  0.211 &  0.005 &  0.174 &  0.005 &  0.046 &  0.007\\
 3.750 &  2.760 &  0.490 &  0.173 &  0.056 &  0.153 &  0.004 &  0.134 &  0.004 &  0.026 &  0.007\\
 3.790 &  2.137 &  0.423 &  0.244 &  0.066 &  0.216 &  0.005 &  0.175 &  0.005 &  0.045 &  0.008\\
 3.790 &  2.739 &  0.485 &  0.268 &  0.060 &  0.152 &  0.004 &  0.143 &  0.004 &  0.039 &  0.007\\
 3.790 &  3.394 &  0.538 &  0.263 &  0.059 &  0.104 &  0.003 &  0.108 &  0.003 &  0.029 &  0.005\\
 3.830 &  1.972 &  0.401 &  0.251 &  0.062 &  0.249 &  0.005 &  0.194 &  0.004 &  0.050 &  0.006\\
 3.830 &  2.663 &  0.475 &  0.316 &  0.061 &  0.158 &  0.004 &  0.152 &  0.004 &  0.047 &  0.007\\
\hline
\end{tabular}
\end{center}
\caption{Structure functions of carbon.}
\end{table}

\begin{table}[p]
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $W^{2}$ & $Q^{2}$ & $x$ & $R$ & $\Delta R$ & $F_{1}$ & $\Delta F_{1}$ & $F_{2}$ & $\Delta F_{2}$ & $F_{L}$ & $\Delta F_{L}$ \\
\hline
 3.870 &  2.094 &  0.412 &  0.360 &  0.070 &  0.227 &  0.005 &  0.198 &  0.005 &  0.067 &  0.008\\
 3.870 &  2.666 &  0.471 &  0.189 &  0.047 &  0.171 &  0.004 &  0.148 &  0.004 &  0.030 &  0.006\\
 3.910 &  2.073 &  0.406 &  0.289 &  0.066 &  0.239 &  0.006 &  0.196 &  0.005 &  0.056 &  0.008\\
 3.910 &  2.646 &  0.466 &  0.285 &  0.051 &  0.166 &  0.004 &  0.155 &  0.004 &  0.044 &  0.006\\
 3.950 &  2.284 &  0.427 &  0.260 &  0.071 &  0.215 &  0.008 &  0.180 &  0.007 &  0.048 &  0.011\\
 3.950 &  2.988 &  0.493 &  0.310 &  0.052 &  0.137 &  0.003 &  0.138 &  0.003 &  0.042 &  0.004\\
 3.990 &  2.298 &  0.425 &  0.265 &  0.078 &  0.218 &  0.008 &  0.183 &  0.008 &  0.049 &  0.012\\
 3.990 &  2.935 &  0.486 &  0.269 &  0.055 &  0.146 &  0.003 &  0.140 &  0.003 &  0.038 &  0.005\\
 4.030 &  2.617 &  0.454 &  0.179 &  0.051 &  0.187 &  0.004 &  0.156 &  0.004 &  0.030 &  0.007\\
 4.030 &  3.322 &  0.513 &  0.257 &  0.063 &  0.121 &  0.003 &  0.122 &  0.003 &  0.032 &  0.005\\
 4.070 &  2.597 &  0.449 &  0.218 &  0.053 &  0.187 &  0.004 &  0.161 &  0.004 &  0.037 &  0.007\\
 4.070 &  3.295 &  0.508 &  0.242 &  0.055 &  0.127 &  0.002 &  0.126 &  0.003 &  0.031 &  0.004\\
 4.110 &  2.491 &  0.435 &  0.210 &  0.065 &  0.206 &  0.006 &  0.171 &  0.006 &  0.038 &  0.009\\
 4.110 &  2.903 &  0.473 &  0.190 &  0.051 &  0.163 &  0.003 &  0.144 &  0.003 &  0.029 &  0.005\\
 4.150 &  2.934 &  0.473 &  0.267 &  0.054 &  0.157 &  0.003 &  0.148 &  0.004 &  0.040 &  0.006\\
 4.190 &  2.911 &  0.468 &  0.309 &  0.056 &  0.158 &  0.003 &  0.153 &  0.004 &  0.046 &  0.006\\
 4.230 &  2.889 &  0.463 &  0.264 &  0.053 &  0.167 &  0.003 &  0.155 &  0.004 &  0.041 &  0.006\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $W^{2}$ & $Q^{2}$ & $x$ & $R$ & $\Delta R$ & $F_{1}$ & $\Delta F_{1}$ & $F_{2}$ & $\Delta F_{2}$ & $F_{L}$ & $\Delta F_{L}$ \\
\hline
 1.110 &  2.096 &  0.901 &  0.395 &  0.101 &  0.030 &  0.002 &  0.031 &  0.002 &  0.021 &  0.005\\
 1.110 &  3.733 &  0.942 &  0.274 &  0.137 &  0.008 &  0.001 &  0.011 &  0.001 &  0.004 &  0.002\\
 1.150 &  2.079 &  0.885 &  0.354 &  0.091 &  0.032 &  0.002 &  0.033 &  0.002 &  0.020 &  0.005\\
 1.150 &  3.714 &  0.932 &  0.272 &  0.133 &  0.009 &  0.001 &  0.012 &  0.001 &  0.005 &  0.002\\
 1.190 &  2.062 &  0.869 &  0.313 &  0.087 &  0.035 &  0.002 &  0.035 &  0.002 &  0.019 &  0.005\\
 1.190 &  3.695 &  0.923 &  0.290 &  0.131 &  0.009 &  0.001 &  0.012 &  0.001 &  0.005 &  0.002\\
 1.230 &  2.045 &  0.854 &  0.308 &  0.083 &  0.038 &  0.002 &  0.038 &  0.002 &  0.020 &  0.005\\
 1.270 &  2.028 &  0.839 &  0.266 &  0.077 &  0.041 &  0.002 &  0.039 &  0.002 &  0.018 &  0.005\\
 1.310 &  1.999 &  0.823 &  0.400 &  0.080 &  0.040 &  0.002 &  0.043 &  0.002 &  0.027 &  0.005\\
 1.310 &  3.691 &  0.896 &  0.386 &  0.107 &  0.011 &  0.001 &  0.015 &  0.001 &  0.007 &  0.002\\
 1.350 &  1.984 &  0.809 &  0.303 &  0.069 &  0.046 &  0.002 &  0.044 &  0.002 &  0.022 &  0.005\\
 1.350 &  3.671 &  0.887 &  0.373 &  0.106 &  0.011 &  0.001 &  0.015 &  0.001 &  0.007 &  0.002\\
 1.390 &  2.009 &  0.798 &  0.278 &  0.046 &  0.047 &  0.001 &  0.046 &  0.001 &  0.021 &  0.003\\
 1.390 &  3.649 &  0.877 &  0.344 &  0.098 &  0.012 &  0.001 &  0.017 &  0.001 &  0.007 &  0.002\\
 1.430 &  2.016 &  0.786 &  0.299 &  0.052 &  0.048 &  0.001 &  0.047 &  0.001 &  0.023 &  0.003\\
 1.430 &  3.628 &  0.868 &  0.257 &  0.091 &  0.013 &  0.001 &  0.017 &  0.001 &  0.006 &  0.002\\
 1.470 &  2.000 &  0.772 &  0.214 &  0.048 &  0.053 &  0.001 &  0.049 &  0.001 &  0.018 &  0.004\\
 1.470 &  3.607 &  0.859 &  0.318 &  0.094 &  0.014 &  0.001 &  0.018 &  0.001 &  0.008 &  0.002\\
 1.510 &  2.003 &  0.761 &  0.266 &  0.044 &  0.054 &  0.001 &  0.051 &  0.001 &  0.022 &  0.003\\
 1.510 &  3.585 &  0.851 &  0.276 &  0.086 &  0.015 &  0.001 &  0.020 &  0.001 &  0.007 &  0.002\\
 1.550 &  1.984 &  0.748 &  0.243 &  0.041 &  0.057 &  0.001 &  0.053 &  0.001 &  0.021 &  0.003\\
 1.550 &  3.564 &  0.842 &  0.326 &  0.090 &  0.016 &  0.001 &  0.021 &  0.001 &  0.009 &  0.002\\
 1.590 &  1.952 &  0.733 &  0.226 &  0.051 &  0.063 &  0.002 &  0.057 &  0.002 &  0.021 &  0.005\\
 1.590 &  3.542 &  0.833 &  0.295 &  0.085 &  0.017 &  0.001 &  0.022 &  0.001 &  0.008 &  0.002\\
 1.630 &  1.936 &  0.721 &  0.230 &  0.050 &  0.066 &  0.002 &  0.060 &  0.002 &  0.022 &  0.004\\
 1.630 &  3.521 &  0.825 &  0.313 &  0.084 &  0.018 &  0.001 &  0.023 &  0.001 &  0.009 &  0.002\\
 1.670 &  1.921 &  0.709 &  0.271 &  0.051 &  0.068 &  0.002 &  0.064 &  0.002 &  0.026 &  0.004\\
 1.670 &  3.500 &  0.816 &  0.465 &  0.097 &  0.017 &  0.001 &  0.025 &  0.001 &  0.013 &  0.002\\
 1.710 &  1.905 &  0.697 &  0.193 &  0.047 &  0.074 &  0.002 &  0.065 &  0.002 &  0.020 &  0.005\\
 1.710 &  3.444 &  0.806 &  0.335 &  0.080 &  0.020 &  0.001 &  0.026 &  0.001 &  0.011 &  0.002\\
 1.750 &  1.889 &  0.685 &  0.310 &  0.050 &  0.073 &  0.002 &  0.070 &  0.002 &  0.031 &  0.004\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $W^{2}$ & $Q^{2}$ & $x$ & $R$ & $\Delta R$ & $F_{1}$ & $\Delta F_{1}$ & $F_{2}$ & $\Delta F_{2}$ & $F_{L}$ & $\Delta F_{L}$ \\
\hline
 1.750 &  3.424 &  0.798 &  0.305 &  0.076 &  0.022 &  0.001 &  0.027 &  0.001 &  0.011 &  0.002\\
 1.790 &  1.804 &  0.665 &  0.232 &  0.046 &  0.087 &  0.002 &  0.077 &  0.002 &  0.027 &  0.005\\
 1.790 &  3.509 &  0.794 &  0.355 &  0.092 &  0.021 &  0.001 &  0.028 &  0.001 &  0.012 &  0.003\\
 1.830 &  1.786 &  0.653 &  0.287 &  0.046 &  0.090 &  0.002 &  0.082 &  0.002 &  0.034 &  0.004\\
 1.830 &  3.488 &  0.786 &  0.345 &  0.090 &  0.022 &  0.001 &  0.029 &  0.002 &  0.012 &  0.003\\
 1.870 &  1.769 &  0.641 &  0.223 &  0.043 &  0.098 &  0.002 &  0.084 &  0.002 &  0.028 &  0.005\\
 1.870 &  3.522 &  0.781 &  0.355 &  0.076 &  0.023 &  0.001 &  0.030 &  0.001 &  0.013 &  0.002\\
 1.910 &  1.752 &  0.630 &  0.234 &  0.044 &  0.102 &  0.002 &  0.088 &  0.002 &  0.030 &  0.005\\
 1.910 &  3.500 &  0.773 &  0.238 &  0.068 &  0.026 &  0.001 &  0.031 &  0.001 &  0.009 &  0.002\\
 1.950 &  1.745 &  0.620 &  0.233 &  0.037 &  0.106 &  0.002 &  0.091 &  0.002 &  0.031 &  0.004\\
 1.950 &  3.186 &  0.749 &  0.329 &  0.109 &  0.031 &  0.001 &  0.038 &  0.002 &  0.015 &  0.004\\
 1.950 &  3.873 &  0.784 &  0.117 &  0.079 &  0.023 &  0.001 &  0.025 &  0.001 &  0.004 &  0.003\\
 1.990 &  1.726 &  0.609 &  0.257 &  0.037 &  0.112 &  0.002 &  0.097 &  0.002 &  0.035 &  0.004\\
 1.990 &  3.852 &  0.776 &  0.287 &  0.091 &  0.022 &  0.001 &  0.028 &  0.001 &  0.010 &  0.003\\
 2.030 &  1.700 &  0.597 &  0.326 &  0.048 &  0.114 &  0.003 &  0.104 &  0.003 &  0.045 &  0.006\\
 2.030 &  3.179 &  0.734 &  0.225 &  0.076 &  0.036 &  0.001 &  0.040 &  0.001 &  0.012 &  0.003\\
 2.030 &  3.830 &  0.769 &  0.301 &  0.091 &  0.022 &  0.001 &  0.029 &  0.001 &  0.010 &  0.003\\
 2.070 &  1.683 &  0.586 &  0.358 &  0.049 &  0.118 &  0.003 &  0.109 &  0.003 &  0.049 &  0.006\\
 2.070 &  3.116 &  0.724 &  0.271 &  0.097 &  0.038 &  0.002 &  0.044 &  0.002 &  0.015 &  0.004\\
 2.070 &  3.809 &  0.762 &  0.286 &  0.086 &  0.024 &  0.001 &  0.031 &  0.001 &  0.011 &  0.003\\
 2.110 &  1.665 &  0.575 &  0.318 &  0.045 &  0.128 &  0.003 &  0.114 &  0.003 &  0.047 &  0.006\\
 2.110 &  3.093 &  0.715 &  0.288 &  0.097 &  0.039 &  0.002 &  0.046 &  0.002 &  0.016 &  0.004\\
 2.110 &  3.802 &  0.756 &  0.250 &  0.082 &  0.026 &  0.001 &  0.032 &  0.001 &  0.010 &  0.003\\
 2.150 &  1.648 &  0.565 &  0.292 &  0.045 &  0.135 &  0.003 &  0.117 &  0.003 &  0.044 &  0.006\\
 2.150 &  3.741 &  0.747 &  0.298 &  0.069 &  0.028 &  0.001 &  0.035 &  0.001 &  0.012 &  0.002\\
 2.190 &  3.046 &  0.699 &  0.323 &  0.085 &  0.044 &  0.001 &  0.052 &  0.002 &  0.020 &  0.004\\
 2.190 &  3.718 &  0.739 &  0.202 &  0.063 &  0.030 &  0.001 &  0.035 &  0.001 &  0.009 &  0.002\\
 2.230 &  3.377 &  0.714 &  0.182 &  0.050 &  0.039 &  0.001 &  0.043 &  0.001 &  0.010 &  0.002\\
 2.270 &  1.597 &  0.535 &  0.284 &  0.041 &  0.157 &  0.003 &  0.132 &  0.003 &  0.048 &  0.006\\
 2.270 &  2.999 &  0.683 &  0.284 &  0.079 &  0.049 &  0.002 &  0.055 &  0.002 &  0.019 &  0.004\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $W^{2}$ & $Q^{2}$ & $x$ & $R$ & $\Delta R$ & $F_{1}$ & $\Delta F_{1}$ & $F_{2}$ & $\Delta F_{2}$ & $F_{L}$ & $\Delta F_{L}$ \\
\hline
 2.270 &  3.684 &  0.726 &  0.157 &  0.065 &  0.034 &  0.001 &  0.038 &  0.002 &  0.008 &  0.003\\
 2.310 &  1.576 &  0.524 &  0.334 &  0.035 &  0.159 &  0.002 &  0.138 &  0.002 &  0.056 &  0.004\\
 2.310 &  2.976 &  0.675 &  0.253 &  0.076 &  0.052 &  0.002 &  0.057 &  0.002 &  0.018 &  0.004\\
 2.310 &  3.663 &  0.719 &  0.222 &  0.068 &  0.034 &  0.001 &  0.040 &  0.002 &  0.011 &  0.003\\
 2.350 &  1.571 &  0.517 &  0.324 &  0.032 &  0.165 &  0.002 &  0.141 &  0.002 &  0.055 &  0.004\\
 2.350 &  2.953 &  0.668 &  0.235 &  0.073 &  0.056 &  0.002 &  0.060 &  0.002 &  0.017 &  0.004\\
 2.350 &  3.670 &  0.714 &  0.254 &  0.078 &  0.035 &  0.001 &  0.042 &  0.002 &  0.013 &  0.003\\
 2.390 &  1.632 &  0.520 &  0.401 &  0.041 &  0.154 &  0.003 &  0.141 &  0.003 &  0.064 &  0.006\\
 2.390 &  2.930 &  0.660 &  0.359 &  0.079 &  0.056 &  0.002 &  0.066 &  0.002 &  0.027 &  0.004\\
 2.390 &  3.648 &  0.707 &  0.225 &  0.075 &  0.037 &  0.001 &  0.043 &  0.002 &  0.012 &  0.003\\
 2.430 &  1.617 &  0.511 &  0.342 &  0.038 &  0.164 &  0.003 &  0.144 &  0.003 &  0.057 &  0.006\\
 2.430 &  2.906 &  0.652 &  0.271 &  0.072 &  0.061 &  0.002 &  0.067 &  0.002 &  0.021 &  0.004\\
 2.470 &  0.962 &  0.377 &  0.375 &  0.046 &  0.322 &  0.008 &  0.220 &  0.006 &  0.091 &  0.010\\
 2.470 &  1.601 &  0.502 &  0.306 &  0.037 &  0.174 &  0.003 &  0.147 &  0.003 &  0.054 &  0.006\\
 2.470 &  2.835 &  0.641 &  0.271 &  0.079 &  0.067 &  0.002 &  0.072 &  0.003 &  0.023 &  0.005\\
 2.470 &  3.453 &  0.685 &  0.270 &  0.090 &  0.043 &  0.002 &  0.050 &  0.002 &  0.016 &  0.004\\
 2.470 &  3.915 &  0.711 &  0.107 &  0.101 &  0.036 &  0.002 &  0.039 &  0.002 &  0.005 &  0.004\\
 2.510 &  0.951 &  0.369 &  0.413 &  0.045 &  0.328 &  0.008 &  0.228 &  0.005 &  0.100 &  0.010\\
 2.510 &  1.609 &  0.497 &  0.352 &  0.036 &  0.174 &  0.003 &  0.151 &  0.003 &  0.061 &  0.005\\
 2.510 &  2.624 &  0.617 &  0.214 &  0.056 &  0.083 &  0.002 &  0.082 &  0.002 &  0.022 &  0.005\\
 2.510 &  3.165 &  0.660 &  0.208 &  0.056 &  0.055 &  0.002 &  0.059 &  0.002 &  0.015 &  0.003\\
 2.550 &  0.983 &  0.370 &  0.459 &  0.047 &  0.315 &  0.007 &  0.229 &  0.005 &  0.107 &  0.010\\
 2.550 &  1.594 &  0.488 &  0.413 &  0.037 &  0.174 &  0.003 &  0.158 &  0.003 &  0.070 &  0.005\\
 2.550 &  2.836 &  0.629 &  0.343 &  0.073 &  0.068 &  0.002 &  0.077 &  0.002 &  0.029 &  0.004\\
 2.550 &  3.984 &  0.705 &  0.205 &  0.115 &  0.035 &  0.002 &  0.041 &  0.002 &  0.010 &  0.004\\
 2.590 &  0.939 &  0.354 &  0.450 &  0.042 &  0.341 &  0.008 &  0.238 &  0.005 &  0.109 &  0.009\\
 2.590 &  2.767 &  0.618 &  0.195 &  0.062 &  0.078 &  0.002 &  0.077 &  0.002 &  0.019 &  0.004\\
 2.590 &  3.960 &  0.698 &  0.189 &  0.111 &  0.036 &  0.002 &  0.042 &  0.002 &  0.010 &  0.004\\
 2.630 &  0.928 &  0.347 &  0.463 &  0.042 &  0.346 &  0.007 &  0.241 &  0.005 &  0.111 &  0.009\\
 2.630 &  1.538 &  0.468 &  0.389 &  0.039 &  0.195 &  0.004 &  0.169 &  0.003 &  0.071 &  0.006\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $W^{2}$ & $Q^{2}$ & $x$ & $R$ & $\Delta R$ & $F_{1}$ & $\Delta F_{1}$ & $F_{2}$ & $\Delta F_{2}$ & $F_{L}$ & $\Delta F_{L}$ \\
\hline
 2.630 &  3.098 &  0.639 &  0.235 &  0.060 &  0.064 &  0.002 &  0.069 &  0.002 &  0.019 &  0.004\\
 2.670 &  0.977 &  0.353 &  0.418 &  0.039 &  0.343 &  0.007 &  0.237 &  0.005 &  0.101 &  0.009\\
 2.670 &  3.076 &  0.632 &  0.238 &  0.057 &  0.065 &  0.002 &  0.070 &  0.002 &  0.020 &  0.003\\
 2.710 &  0.907 &  0.331 &  0.491 &  0.041 &  0.362 &  0.007 &  0.251 &  0.005 &  0.118 &  0.008\\
 2.710 &  2.337 &  0.561 &  0.319 &  0.056 &  0.110 &  0.003 &  0.110 &  0.003 &  0.039 &  0.006\\
 2.710 &  3.054 &  0.625 &  0.301 &  0.058 &  0.066 &  0.002 &  0.074 &  0.002 &  0.025 &  0.003\\
 2.750 &  0.897 &  0.324 &  0.513 &  0.041 &  0.368 &  0.007 &  0.256 &  0.005 &  0.122 &  0.008\\
 2.750 &  2.500 &  0.572 &  0.267 &  0.060 &  0.102 &  0.003 &  0.101 &  0.003 &  0.031 &  0.005\\
 2.750 &  3.032 &  0.618 &  0.351 &  0.059 &  0.069 &  0.002 &  0.080 &  0.002 &  0.030 &  0.003\\
 2.790 &  0.874 &  0.314 &  0.523 &  0.034 &  0.382 &  0.006 &  0.261 &  0.004 &  0.125 &  0.006\\
 2.790 &  2.479 &  0.565 &  0.296 &  0.061 &  0.105 &  0.003 &  0.106 &  0.003 &  0.035 &  0.006\\
 2.790 &  3.009 &  0.612 &  0.238 &  0.053 &  0.076 &  0.002 &  0.080 &  0.002 &  0.022 &  0.003\\
 2.790 &  3.694 &  0.659 &  0.183 &  0.111 &  0.050 &  0.002 &  0.055 &  0.003 &  0.012 &  0.005\\
 2.830 &  0.909 &  0.318 &  0.570 &  0.045 &  0.362 &  0.007 &  0.259 &  0.005 &  0.131 &  0.008\\
 2.830 &  2.459 &  0.558 &  0.308 &  0.060 &  0.109 &  0.003 &  0.110 &  0.003 &  0.038 &  0.006\\
 2.830 &  3.669 &  0.653 &  0.154 &  0.108 &  0.053 &  0.002 &  0.056 &  0.003 &  0.011 &  0.005\\
 2.870 &  0.870 &  0.304 &  0.586 &  0.045 &  0.381 &  0.008 &  0.268 &  0.005 &  0.136 &  0.008\\
 2.870 &  2.438 &  0.551 &  0.363 &  0.061 &  0.111 &  0.003 &  0.116 &  0.003 &  0.044 &  0.005\\
 2.910 &  0.859 &  0.298 &  0.578 &  0.043 &  0.395 &  0.008 &  0.272 &  0.005 &  0.136 &  0.008\\
 2.910 &  2.418 &  0.544 &  0.267 &  0.055 &  0.121 &  0.003 &  0.116 &  0.003 &  0.035 &  0.006\\
 2.950 &  0.844 &  0.290 &  0.550 &  0.038 &  0.409 &  0.007 &  0.272 &  0.004 &  0.130 &  0.007\\
 2.950 &  2.397 &  0.537 &  0.228 &  0.054 &  0.126 &  0.003 &  0.117 &  0.003 &  0.031 &  0.006\\
 2.990 &  0.833 &  0.283 &  0.591 &  0.039 &  0.412 &  0.007 &  0.278 &  0.004 &  0.138 &  0.007\\
 2.990 &  2.376 &  0.530 &  0.320 &  0.055 &  0.127 &  0.003 &  0.125 &  0.003 &  0.043 &  0.005\\
 3.030 &  0.806 &  0.273 &  0.593 &  0.033 &  0.430 &  0.006 &  0.282 &  0.003 &  0.139 &  0.006\\
 3.030 &  1.781 &  0.453 &  0.243 &  0.063 &  0.213 &  0.007 &  0.171 &  0.006 &  0.047 &  0.011\\
 3.030 &  2.424 &  0.530 &  0.349 &  0.057 &  0.124 &  0.003 &  0.126 &  0.003 &  0.046 &  0.005\\
 3.030 &  2.957 &  0.579 &  0.254 &  0.070 &  0.090 &  0.003 &  0.093 &  0.004 &  0.026 &  0.007\\
 3.030 &  3.584 &  0.625 &  0.220 &  0.088 &  0.062 &  0.002 &  0.069 &  0.003 &  0.017 &  0.004\\
 3.070 &  0.812 &  0.271 &  0.632 &  0.040 &  0.426 &  0.008 &  0.286 &  0.005 &  0.146 &  0.007\\
\hline
\end{tabular}
\end{center}
\caption{Structure functions of aluminum.}
\end{table}

\begin{table}[p]
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $W^{2}$ & $Q^{2}$ & $x$ & $R$ & $\Delta R$ & $F_{1}$ & $\Delta F_{1}$ & $F_{2}$ & $\Delta F_{2}$ & $F_{L}$ & $\Delta F_{L}$ \\
\hline
 3.070 &  1.765 &  0.446 &  0.284 &  0.064 &  0.216 &  0.007 &  0.177 &  0.006 &  0.055 &  0.011\\
 3.070 &  2.378 &  0.521 &  0.327 &  0.049 &  0.133 &  0.003 &  0.131 &  0.003 &  0.045 &  0.005\\
 3.070 &  3.559 &  0.619 &  0.144 &  0.083 &  0.066 &  0.002 &  0.068 &  0.003 &  0.012 &  0.004\\
 3.110 &  0.810 &  0.266 &  0.520 &  0.027 &  0.458 &  0.006 &  0.284 &  0.003 &  0.127 &  0.005\\
 3.110 &  1.749 &  0.440 &  0.264 &  0.062 &  0.224 &  0.007 &  0.179 &  0.006 &  0.052 &  0.010\\
 3.110 &  2.355 &  0.514 &  0.319 &  0.051 &  0.137 &  0.003 &  0.133 &  0.003 &  0.045 &  0.005\\
 3.110 &  3.642 &  0.620 &  0.154 &  0.089 &  0.064 &  0.002 &  0.066 &  0.003 &  0.012 &  0.005\\
 3.150 &  0.787 &  0.257 &  0.604 &  0.037 &  0.454 &  0.008 &  0.289 &  0.004 &  0.141 &  0.007\\
 3.150 &  1.741 &  0.434 &  0.316 &  0.062 &  0.225 &  0.006 &  0.186 &  0.006 &  0.062 &  0.009\\
 3.150 &  2.356 &  0.509 &  0.230 &  0.050 &  0.145 &  0.003 &  0.131 &  0.003 &  0.034 &  0.006\\
 3.150 &  3.618 &  0.614 &  0.138 &  0.086 &  0.067 &  0.002 &  0.069 &  0.003 &  0.011 &  0.005\\
 3.190 &  0.766 &  0.249 &  0.630 &  0.037 &  0.462 &  0.008 &  0.292 &  0.004 &  0.145 &  0.007\\
 3.190 &  1.593 &  0.408 &  0.313 &  0.062 &  0.260 &  0.008 &  0.203 &  0.006 &  0.066 &  0.011\\
 3.190 &  2.370 &  0.507 &  0.315 &  0.042 &  0.144 &  0.002 &  0.139 &  0.002 &  0.046 &  0.004\\
 3.190 &  3.021 &  0.567 &  0.250 &  0.058 &  0.095 &  0.003 &  0.098 &  0.003 &  0.027 &  0.005\\
 3.190 &  3.626 &  0.611 &  0.225 &  0.086 &  0.067 &  0.002 &  0.073 &  0.003 &  0.018 &  0.004\\
 3.230 &  0.757 &  0.244 &  0.673 &  0.038 &  0.463 &  0.008 &  0.296 &  0.004 &  0.152 &  0.007\\
 3.230 &  2.346 &  0.500 &  0.187 &  0.039 &  0.154 &  0.002 &  0.133 &  0.002 &  0.029 &  0.004\\
 3.230 &  2.999 &  0.561 &  0.254 &  0.056 &  0.099 &  0.003 &  0.102 &  0.003 &  0.028 &  0.005\\
 3.230 &  3.656 &  0.609 &  0.149 &  0.080 &  0.068 &  0.002 &  0.070 &  0.002 &  0.012 &  0.004\\
 3.270 &  0.726 &  0.233 &  0.604 &  0.029 &  0.500 &  0.006 &  0.296 &  0.003 &  0.141 &  0.005\\
 3.270 &  1.686 &  0.414 &  0.342 &  0.063 &  0.243 &  0.007 &  0.199 &  0.006 &  0.069 &  0.010\\
 3.270 &  2.288 &  0.489 &  0.359 &  0.052 &  0.155 &  0.003 &  0.151 &  0.003 &  0.055 &  0.006\\
 3.270 &  2.977 &  0.555 &  0.118 &  0.067 &  0.109 &  0.004 &  0.099 &  0.004 &  0.014 &  0.007\\
 3.270 &  3.631 &  0.603 &  0.237 &  0.084 &  0.069 &  0.002 &  0.076 &  0.003 &  0.020 &  0.004\\
 3.310 &  1.670 &  0.407 &  0.274 &  0.058 &  0.257 &  0.007 &  0.198 &  0.006 &  0.057 &  0.010\\
 3.310 &  2.266 &  0.482 &  0.285 &  0.049 &  0.163 &  0.003 &  0.148 &  0.003 &  0.045 &  0.006\\
 3.310 &  2.974 &  0.550 &  0.225 &  0.072 &  0.105 &  0.004 &  0.104 &  0.004 &  0.026 &  0.007\\
 3.310 &  3.606 &  0.598 &  0.156 &  0.079 &  0.073 &  0.002 &  0.075 &  0.003 &  0.014 &  0.004\\
 3.350 &  1.654 &  0.401 &  0.376 &  0.063 &  0.251 &  0.007 &  0.207 &  0.006 &  0.076 &  0.010\\
\hline
\end{tabular}
\end{center}
\caption{Structure functions of aluminum.}
\end{table}

\begin{table}[p]
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $W^{2}$ & $Q^{2}$ & $x$ & $R$ & $\Delta R$ & $F_{1}$ & $\Delta F_{1}$ & $F_{2}$ & $\Delta F_{2}$ & $F_{L}$ & $\Delta F_{L}$ \\
\hline
 3.350 &  3.015 &  0.550 &  0.353 &  0.078 &  0.099 &  0.004 &  0.109 &  0.004 &  0.038 &  0.007\\
 3.350 &  3.585 &  0.592 &  0.333 &  0.093 &  0.072 &  0.002 &  0.084 &  0.003 &  0.028 &  0.005\\
 3.390 &  2.220 &  0.469 &  0.372 &  0.046 &  0.172 &  0.003 &  0.164 &  0.003 &  0.060 &  0.005\\
 3.390 &  2.792 &  0.527 &  0.218 &  0.062 &  0.122 &  0.004 &  0.116 &  0.004 &  0.028 &  0.007\\
 3.390 &  3.365 &  0.573 &  0.254 &  0.087 &  0.085 &  0.003 &  0.091 &  0.003 &  0.025 &  0.005\\
 3.430 &  2.198 &  0.463 &  0.322 &  0.045 &  0.180 &  0.003 &  0.164 &  0.003 &  0.053 &  0.005\\
 3.430 &  2.712 &  0.515 &  0.305 &  0.070 &  0.127 &  0.004 &  0.127 &  0.005 &  0.040 &  0.008\\
 3.430 &  3.306 &  0.565 &  0.243 &  0.085 &  0.090 &  0.003 &  0.095 &  0.003 &  0.025 &  0.005\\
 3.470 &  2.175 &  0.456 &  0.290 &  0.043 &  0.187 &  0.003 &  0.165 &  0.003 &  0.050 &  0.005\\
 3.470 &  2.692 &  0.510 &  0.215 &  0.063 &  0.137 &  0.004 &  0.127 &  0.005 &  0.030 &  0.008\\
 3.510 &  1.591 &  0.377 &  0.333 &  0.057 &  0.287 &  0.007 &  0.220 &  0.006 &  0.072 &  0.009\\
 3.510 &  2.153 &  0.450 &  0.318 &  0.044 &  0.191 &  0.003 &  0.170 &  0.003 &  0.055 &  0.005\\
 3.510 &  2.927 &  0.527 &  0.173 &  0.070 &  0.123 &  0.004 &  0.114 &  0.005 &  0.022 &  0.008\\
 3.510 &  3.488 &  0.570 &  0.191 &  0.079 &  0.087 &  0.003 &  0.089 &  0.003 &  0.019 &  0.005\\
 3.550 &  1.575 &  0.371 &  0.308 &  0.055 &  0.300 &  0.007 &  0.223 &  0.006 &  0.069 &  0.009\\
 3.550 &  2.130 &  0.444 &  0.289 &  0.043 &  0.199 &  0.003 &  0.172 &  0.003 &  0.051 &  0.005\\
 3.550 &  2.657 &  0.499 &  0.189 &  0.069 &  0.145 &  0.005 &  0.129 &  0.005 &  0.027 &  0.009\\
 3.550 &  3.267 &  0.550 &  0.282 &  0.085 &  0.097 &  0.003 &  0.103 &  0.003 &  0.030 &  0.005\\
 3.590 &  1.719 &  0.388 &  0.304 &  0.054 &  0.272 &  0.006 &  0.210 &  0.005 &  0.064 &  0.009\\
 3.590 &  2.342 &  0.464 &  0.298 &  0.045 &  0.174 &  0.003 &  0.158 &  0.003 &  0.048 &  0.005\\
 3.630 &  1.618 &  0.370 &  0.332 &  0.052 &  0.291 &  0.006 &  0.221 &  0.005 &  0.072 &  0.008\\
 3.630 &  2.320 &  0.458 &  0.352 &  0.046 &  0.175 &  0.003 &  0.164 &  0.003 &  0.056 &  0.005\\
 3.670 &  2.238 &  0.445 &  0.362 &  0.036 &  0.191 &  0.003 &  0.177 &  0.003 &  0.062 &  0.005\\
 3.710 &  2.175 &  0.435 &  0.317 &  0.035 &  0.204 &  0.004 &  0.179 &  0.003 &  0.056 &  0.005\\
 3.710 &  2.804 &  0.498 &  0.180 &  0.059 &  0.144 &  0.004 &  0.129 &  0.004 &  0.026 &  0.007\\
 3.710 &  3.383 &  0.544 &  0.225 &  0.060 &  0.100 &  0.002 &  0.102 &  0.003 &  0.024 &  0.005\\
 3.750 &  2.175 &  0.431 &  0.287 &  0.043 &  0.210 &  0.005 &  0.179 &  0.004 &  0.052 &  0.007\\
 3.750 &  2.760 &  0.490 &  0.312 &  0.072 &  0.142 &  0.005 &  0.140 &  0.005 &  0.043 &  0.008\\
 3.750 &  3.352 &  0.539 &  0.222 &  0.056 &  0.103 &  0.002 &  0.104 &  0.003 &  0.025 &  0.004\\
 3.790 &  2.154 &  0.425 &  0.339 &  0.045 &  0.212 &  0.005 &  0.186 &  0.004 &  0.061 &  0.007\\
\hline
\end{tabular}
\end{center}
\caption{Structure functions of aluminum.}
\end{table}

\begin{table}[p]
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $W^{2}$ & $Q^{2}$ & $x$ & $R$ & $\Delta R$ & $F_{1}$ & $\Delta F_{1}$ & $F_{2}$ & $\Delta F_{2}$ & $F_{L}$ & $\Delta F_{L}$ \\
\hline
 3.790 &  2.739 &  0.485 &  0.205 &  0.064 &  0.156 &  0.005 &  0.140 &  0.005 &  0.031 &  0.008\\
 3.790 &  3.337 &  0.534 &  0.288 &  0.063 &  0.104 &  0.003 &  0.110 &  0.003 &  0.032 &  0.005\\
 3.830 &  2.037 &  0.408 &  0.339 &  0.038 &  0.234 &  0.004 &  0.199 &  0.003 &  0.065 &  0.005\\
 3.830 &  2.663 &  0.475 &  0.382 &  0.074 &  0.152 &  0.005 &  0.154 &  0.005 &  0.055 &  0.008\\
 3.830 &  3.297 &  0.528 &  0.190 &  0.066 &  0.113 &  0.003 &  0.110 &  0.003 &  0.023 &  0.005\\
 3.870 &  2.112 &  0.414 &  0.386 &  0.047 &  0.219 &  0.005 &  0.195 &  0.004 &  0.070 &  0.007\\
 3.870 &  2.666 &  0.471 &  0.323 &  0.063 &  0.157 &  0.005 &  0.151 &  0.005 &  0.048 &  0.007\\
 3.870 &  3.273 &  0.523 &  0.125 &  0.062 &  0.119 &  0.003 &  0.108 &  0.003 &  0.016 &  0.005\\
 3.910 &  2.091 &  0.408 &  0.247 &  0.038 &  0.244 &  0.004 &  0.194 &  0.004 &  0.049 &  0.006\\
 3.910 &  2.646 &  0.466 &  0.347 &  0.063 &  0.161 &  0.005 &  0.157 &  0.005 &  0.052 &  0.007\\
 3.910 &  3.282 &  0.520 &  0.260 &  0.068 &  0.115 &  0.003 &  0.117 &  0.003 &  0.031 &  0.005\\
 3.950 &  2.240 &  0.422 &  0.284 &  0.061 &  0.221 &  0.007 &  0.187 &  0.007 &  0.053 &  0.010\\
 3.950 &  3.039 &  0.498 &  0.292 &  0.052 &  0.135 &  0.003 &  0.134 &  0.003 &  0.039 &  0.004\\
 3.990 &  2.143 &  0.408 &  0.354 &  0.051 &  0.230 &  0.006 &  0.200 &  0.005 &  0.066 &  0.008\\
 3.990 &  2.687 &  0.463 &  0.288 &  0.071 &  0.170 &  0.005 &  0.158 &  0.005 &  0.045 &  0.009\\
 3.990 &  3.242 &  0.510 &  0.181 &  0.068 &  0.128 &  0.004 &  0.120 &  0.004 &  0.024 &  0.006\\
 4.030 &  2.617 &  0.454 &  0.206 &  0.064 &  0.183 &  0.005 &  0.157 &  0.005 &  0.034 &  0.008\\
 4.030 &  3.217 &  0.505 &  0.259 &  0.073 &  0.124 &  0.004 &  0.124 &  0.004 &  0.033 &  0.006\\
 4.070 &  2.597 &  0.449 &  0.237 &  0.066 &  0.185 &  0.005 &  0.161 &  0.005 &  0.039 &  0.008\\
 4.070 &  3.192 &  0.500 &  0.302 &  0.073 &  0.127 &  0.004 &  0.130 &  0.004 &  0.039 &  0.006\\
 4.110 &  2.577 &  0.444 &  0.369 &  0.072 &  0.183 &  0.005 &  0.175 &  0.005 &  0.060 &  0.008\\
 4.150 &  2.929 &  0.472 &  0.271 &  0.058 &  0.154 &  0.004 &  0.146 &  0.004 &  0.039 &  0.006\\
 4.190 &  2.143 &  0.393 &  0.224 &  0.072 &  0.263 &  0.011 &  0.202 &  0.009 &  0.046 &  0.014\\
 4.190 &  2.907 &  0.468 &  0.244 &  0.057 &  0.161 &  0.004 &  0.148 &  0.004 &  0.037 &  0.006\\
 4.230 &  2.128 &  0.389 &  0.187 &  0.069 &  0.275 &  0.011 &  0.203 &  0.009 &  0.040 &  0.014\\
 4.230 &  2.885 &  0.463 &  0.235 &  0.056 &  0.166 &  0.004 &  0.150 &  0.004 &  0.036 &  0.006\\
 4.310 &  2.793 &  0.449 &  0.203 &  0.048 &  0.182 &  0.004 &  0.157 &  0.004 &  0.033 &  0.005\\
 4.430 &  2.769 &  0.438 &  0.332 &  0.068 &  0.183 &  0.005 &  0.172 &  0.005 &  0.053 &  0.007\\
 4.510 &  2.726 &  0.429 &  0.206 &  0.061 &  0.202 &  0.005 &  0.169 &  0.005 &  0.036 &  0.007\\
 4.550 &  2.704 &  0.424 &  0.197 &  0.060 &  0.207 &  0.005 &  0.170 &  0.005 &  0.035 &  0.007\\
 4.590 &  2.682 &  0.420 &  0.292 &  0.063 &  0.207 &  0.005 &  0.182 &  0.005 &  0.051 &  0.007\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $W^{2}$ & $Q^{2}$ & $x$ & $R$ & $\Delta R$ & $F_{1}$ & $\Delta F_{1}$ & $F_{2}$ & $\Delta F_{2}$ & $F_{L}$ & $\Delta F_{L}$ \\
\hline
 1.310 &  2.064 &  0.828 &  0.167 &  0.069 &  0.041 &  0.002 &  0.037 &  0.002 &  0.011 &  0.005\\
 1.350 &  2.048 &  0.813 &  0.403 &  0.085 &  0.040 &  0.002 &  0.042 &  0.002 &  0.026 &  0.005\\
 1.390 &  2.032 &  0.799 &  0.280 &  0.075 &  0.044 &  0.002 &  0.043 &  0.002 &  0.020 &  0.005\\
 1.430 &  2.016 &  0.786 &  0.254 &  0.071 &  0.047 &  0.002 &  0.045 &  0.002 &  0.019 &  0.005\\
 1.470 &  2.000 &  0.772 &  0.277 &  0.071 &  0.050 &  0.002 &  0.048 &  0.002 &  0.021 &  0.005\\
 1.510 &  2.003 &  0.761 &  0.275 &  0.059 &  0.052 &  0.002 &  0.050 &  0.002 &  0.022 &  0.004\\
 1.550 &  1.984 &  0.748 &  0.327 &  0.059 &  0.054 &  0.002 &  0.054 &  0.002 &  0.026 &  0.004\\
 1.590 &  1.952 &  0.733 &  0.302 &  0.069 &  0.057 &  0.002 &  0.055 &  0.002 &  0.025 &  0.005\\
 1.630 &  1.936 &  0.721 &  0.290 &  0.068 &  0.061 &  0.002 &  0.058 &  0.002 &  0.025 &  0.005\\
 1.670 &  1.921 &  0.709 &  0.287 &  0.064 &  0.067 &  0.002 &  0.064 &  0.002 &  0.027 &  0.005\\
 1.710 &  1.905 &  0.697 &  0.366 &  0.068 &  0.066 &  0.002 &  0.066 &  0.002 &  0.034 &  0.005\\
 1.750 &  1.889 &  0.685 &  0.231 &  0.060 &  0.075 &  0.002 &  0.068 &  0.002 &  0.024 &  0.006\\
 1.790 &  1.804 &  0.665 &  0.233 &  0.054 &  0.086 &  0.002 &  0.076 &  0.002 &  0.027 &  0.005\\
 1.830 &  1.786 &  0.653 &  0.266 &  0.058 &  0.090 &  0.003 &  0.081 &  0.003 &  0.031 &  0.006\\
 1.870 &  1.769 &  0.641 &  0.269 &  0.057 &  0.095 &  0.003 &  0.085 &  0.003 &  0.033 &  0.006\\
 1.910 &  1.752 &  0.630 &  0.210 &  0.053 &  0.102 &  0.003 &  0.087 &  0.003 &  0.027 &  0.006\\
 1.950 &  1.745 &  0.620 &  0.269 &  0.048 &  0.103 &  0.002 &  0.091 &  0.002 &  0.034 &  0.005\\
 1.990 &  1.726 &  0.609 &  0.226 &  0.045 &  0.111 &  0.002 &  0.094 &  0.002 &  0.030 &  0.005\\
 2.070 &  1.683 &  0.586 &  0.284 &  0.054 &  0.122 &  0.003 &  0.106 &  0.003 &  0.041 &  0.007\\
 2.150 &  1.648 &  0.565 &  0.200 &  0.048 &  0.137 &  0.003 &  0.110 &  0.003 &  0.031 &  0.007\\
 2.270 &  1.597 &  0.535 &  0.279 &  0.049 &  0.152 &  0.004 &  0.128 &  0.003 &  0.045 &  0.007\\
 2.310 &  1.576 &  0.524 &  0.358 &  0.058 &  0.158 &  0.003 &  0.140 &  0.003 &  0.059 &  0.006\\
 2.350 &  1.571 &  0.517 &  0.255 &  0.037 &  0.169 &  0.003 &  0.137 &  0.003 &  0.044 &  0.005\\
 2.430 &  1.617 &  0.511 &  0.348 &  0.048 &  0.163 &  0.004 &  0.143 &  0.004 &  0.058 &  0.007\\
 2.470 &  0.987 &  0.383 &  0.349 &  0.066 &  0.315 &  0.012 &  0.214 &  0.009 &  0.084 &  0.016\\
 2.470 &  1.601 &  0.502 &  0.370 &  0.048 &  0.166 &  0.004 &  0.147 &  0.004 &  0.062 &  0.007\\
 2.510 &  0.974 &  0.374 &  0.461 &  0.073 &  0.306 &  0.012 &  0.222 &  0.009 &  0.106 &  0.016\\
 2.510 &  1.624 &  0.499 &  0.301 &  0.038 &  0.175 &  0.004 &  0.147 &  0.003 &  0.053 &  0.006\\
 2.550 &  1.594 &  0.488 &  0.210 &  0.037 &  0.193 &  0.004 &  0.149 &  0.004 &  0.040 &  0.007\\
 2.590 &  0.956 &  0.359 &  0.330 &  0.058 &  0.349 &  0.012 &  0.226 &  0.008 &  0.083 &  0.015\\
 2.630 &  0.944 &  0.351 &  0.506 &  0.069 &  0.327 &  0.012 &  0.237 &  0.008 &  0.116 &  0.015\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $W^{2}$ & $Q^{2}$ & $x$ & $R$ & $\Delta R$ & $F_{1}$ & $\Delta F_{1}$ & $F_{2}$ & $\Delta F_{2}$ & $F_{L}$ & $\Delta F_{L}$ \\
\hline
 2.630 &  1.538 &  0.468 &  0.296 &  0.043 &  0.200 &  0.004 &  0.161 &  0.004 &  0.055 &  0.007\\
 2.670 &  1.000 &  0.359 &  0.407 &  0.062 &  0.331 &  0.012 &  0.230 &  0.008 &  0.097 &  0.014\\
 2.710 &  0.921 &  0.335 &  0.539 &  0.069 &  0.345 &  0.012 &  0.249 &  0.008 &  0.124 &  0.014\\
 2.710 &  2.337 &  0.561 &  0.200 &  0.063 &  0.113 &  0.004 &  0.103 &  0.004 &  0.025 &  0.007\\
 2.750 &  0.909 &  0.327 &  0.500 &  0.065 &  0.360 &  0.012 &  0.250 &  0.008 &  0.118 &  0.014\\
 2.790 &  0.881 &  0.316 &  0.514 &  0.050 &  0.375 &  0.009 &  0.256 &  0.006 &  0.122 &  0.010\\
 2.830 &  0.925 &  0.322 &  0.557 &  0.067 &  0.358 &  0.012 &  0.257 &  0.008 &  0.128 &  0.013\\
 2.830 &  2.267 &  0.538 &  0.246 &  0.076 &  0.127 &  0.004 &  0.117 &  0.005 &  0.034 &  0.008\\
 2.870 &  0.882 &  0.307 &  0.454 &  0.059 &  0.401 &  0.012 &  0.260 &  0.008 &  0.112 &  0.013\\
 2.870 &  2.248 &  0.530 &  0.185 &  0.071 &  0.136 &  0.005 &  0.119 &  0.005 &  0.027 &  0.008\\
 2.910 &  0.870 &  0.300 &  0.589 &  0.065 &  0.384 &  0.012 &  0.268 &  0.007 &  0.136 &  0.013\\
 2.910 &  2.229 &  0.523 &  0.326 &  0.080 &  0.133 &  0.005 &  0.128 &  0.005 &  0.045 &  0.009\\
 2.950 &  0.850 &  0.291 &  0.468 &  0.054 &  0.421 &  0.012 &  0.266 &  0.007 &  0.115 &  0.012\\
 2.950 &  2.211 &  0.516 &  0.328 &  0.077 &  0.139 &  0.005 &  0.133 &  0.005 &  0.047 &  0.008\\
 2.990 &  0.839 &  0.284 &  0.595 &  0.060 &  0.402 &  0.012 &  0.272 &  0.007 &  0.136 &  0.012\\
 2.990 &  2.192 &  0.510 &  0.139 &  0.064 &  0.155 &  0.005 &  0.127 &  0.005 &  0.022 &  0.008\\
 3.030 &  0.807 &  0.273 &  0.614 &  0.047 &  0.422 &  0.009 &  0.281 &  0.005 &  0.141 &  0.009\\
 3.030 &  1.781 &  0.453 &  0.343 &  0.086 &  0.198 &  0.009 &  0.171 &  0.008 &  0.061 &  0.014\\
 3.070 &  0.815 &  0.271 &  0.558 &  0.056 &  0.435 &  0.012 &  0.279 &  0.007 &  0.132 &  0.012\\
 3.070 &  1.765 &  0.446 &  0.156 &  0.069 &  0.224 &  0.009 &  0.166 &  0.008 &  0.031 &  0.014\\
 3.110 &  0.813 &  0.267 &  0.487 &  0.034 &  0.461 &  0.008 &  0.280 &  0.004 &  0.120 &  0.007\\
 3.110 &  1.749 &  0.440 &  0.245 &  0.076 &  0.219 &  0.009 &  0.172 &  0.008 &  0.047 &  0.013\\
 3.150 &  0.786 &  0.257 &  0.500 &  0.050 &  0.476 &  0.012 &  0.283 &  0.007 &  0.123 &  0.011\\
 3.150 &  1.741 &  0.434 &  0.223 &  0.066 &  0.231 &  0.008 &  0.178 &  0.007 &  0.045 &  0.012\\
 3.190 &  0.761 &  0.248 &  0.536 &  0.052 &  0.484 &  0.013 &  0.287 &  0.007 &  0.128 &  0.011\\
 3.190 &  1.593 &  0.408 &  0.230 &  0.071 &  0.263 &  0.010 &  0.193 &  0.008 &  0.049 &  0.014\\
 3.230 &  0.751 &  0.242 &  0.608 &  0.054 &  0.476 &  0.012 &  0.291 &  0.007 &  0.140 &  0.010\\
 3.270 &  0.715 &  0.230 &  0.572 &  0.040 &  0.510 &  0.009 &  0.292 &  0.005 &  0.134 &  0.007\\
 3.310 &  0.732 &  0.232 &  0.674 &  0.053 &  0.482 &  0.012 &  0.297 &  0.006 &  0.150 &  0.009\\
 3.630 &  1.613 &  0.370 &  0.337 &  0.066 &  0.285 &  0.009 &  0.217 &  0.007 &  0.071 &  0.011\\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $W^{2}$ & $Q^{2}$ & $x$ & $R$ & $\Delta R$ & $F_{1}$ & $\Delta F_{1}$ & $F_{2}$ & $\Delta F_{2}$ & $F_{L}$ & $\Delta F_{L}$ \\
\hline
 1.110 &  3.717 &  0.942 &  0.517 &  0.196 &  0.007 &  0.001 &  0.011 &  0.001 &  0.007 &  0.002\\
 1.150 &  3.696 &  0.932 &  0.455 &  0.185 &  0.007 &  0.001 &  0.011 &  0.001 &  0.006 &  0.002\\
 1.190 &  3.676 &  0.922 &  0.492 &  0.178 &  0.008 &  0.001 &  0.013 &  0.001 &  0.008 &  0.002\\
 1.230 &  3.655 &  0.913 &  0.244 &  0.141 &  0.010 &  0.001 &  0.012 &  0.001 &  0.004 &  0.002\\
 1.310 &  3.662 &  0.895 &  0.399 &  0.119 &  0.010 &  0.001 &  0.014 &  0.001 &  0.007 &  0.002\\
 1.350 &  3.640 &  0.886 &  0.226 &  0.100 &  0.012 &  0.001 &  0.014 &  0.001 &  0.005 &  0.002\\
 1.390 &  3.618 &  0.877 &  0.272 &  0.100 &  0.012 &  0.001 &  0.015 &  0.001 &  0.006 &  0.002\\
 1.430 &  3.596 &  0.867 &  0.167 &  0.089 &  0.013 &  0.001 &  0.016 &  0.001 &  0.004 &  0.002\\
 1.470 &  3.574 &  0.858 &  0.340 &  0.119 &  0.013 &  0.001 &  0.018 &  0.001 &  0.008 &  0.002\\
 1.510 &  3.552 &  0.849 &  0.321 &  0.116 &  0.014 &  0.001 &  0.018 &  0.001 &  0.008 &  0.002\\
 1.550 &  3.530 &  0.840 &  0.198 &  0.101 &  0.016 &  0.001 &  0.019 &  0.001 &  0.005 &  0.002\\
 1.590 &  3.508 &  0.832 &  0.241 &  0.101 &  0.017 &  0.001 &  0.020 &  0.001 &  0.007 &  0.002\\
 1.630 &  3.486 &  0.823 &  0.300 &  0.105 &  0.017 &  0.001 &  0.022 &  0.001 &  0.008 &  0.002\\
 1.670 &  3.464 &  0.814 &  0.245 &  0.098 &  0.019 &  0.001 &  0.023 &  0.001 &  0.007 &  0.002\\
 1.710 &  3.419 &  0.805 &  0.150 &  0.072 &  0.021 &  0.001 &  0.023 &  0.001 &  0.005 &  0.002\\
 1.750 &  3.399 &  0.796 &  0.172 &  0.072 &  0.022 &  0.001 &  0.025 &  0.001 &  0.006 &  0.002\\
 1.790 &  3.552 &  0.796 &  0.115 &  0.089 &  0.022 &  0.001 &  0.024 &  0.002 &  0.004 &  0.004\\
 1.830 &  3.530 &  0.788 &  0.169 &  0.092 &  0.023 &  0.001 &  0.026 &  0.002 &  0.006 &  0.004\\
 1.870 &  3.560 &  0.783 &  0.180 &  0.067 &  0.023 &  0.001 &  0.026 &  0.001 &  0.007 &  0.002\\
 1.910 &  3.500 &  0.773 &  0.230 &  0.077 &  0.025 &  0.001 &  0.029 &  0.001 &  0.009 &  0.003\\
 1.950 &  3.477 &  0.765 &  0.087 &  0.067 &  0.027 &  0.001 &  0.028 &  0.001 &  0.004 &  0.003\\
 1.990 &  3.231 &  0.744 &  0.201 &  0.092 &  0.031 &  0.001 &  0.035 &  0.002 &  0.009 &  0.004\\
 1.990 &  3.773 &  0.773 &  0.165 &  0.076 &  0.023 &  0.001 &  0.027 &  0.001 &  0.006 &  0.002\\
 2.030 &  3.445 &  0.750 &  0.229 &  0.058 &  0.029 &  0.001 &  0.033 &  0.001 &  0.010 &  0.002\\
 2.070 &  3.442 &  0.743 &  0.238 &  0.063 &  0.030 &  0.001 &  0.035 &  0.001 &  0.010 &  0.002\\
 2.110 &  3.418 &  0.735 &  0.184 &  0.058 &  0.032 &  0.001 &  0.036 &  0.001 &  0.009 &  0.002\\
 2.150 &  3.413 &  0.729 &  0.208 &  0.054 &  0.033 &  0.001 &  0.037 &  0.001 &  0.010 &  0.002\\
 2.190 &  3.389 &  0.721 &  0.146 &  0.050 &  0.036 &  0.001 &  0.038 &  0.001 &  0.007 &  0.002\\
 2.230 &  3.365 &  0.714 &  0.125 &  0.053 &  0.038 &  0.001 &  0.040 &  0.001 &  0.007 &  0.002\\
 2.270 &  3.299 &  0.704 &  0.298 &  0.069 &  0.039 &  0.001 &  0.047 &  0.002 &  0.016 &  0.003\\
 2.310 &  3.277 &  0.696 &  0.177 &  0.061 &  0.043 &  0.001 &  0.046 &  0.002 &  0.010 &  0.003\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $W^{2}$ & $Q^{2}$ & $x$ & $R$ & $\Delta R$ & $F_{1}$ & $\Delta F_{1}$ & $F_{2}$ & $\Delta F_{2}$ & $F_{L}$ & $\Delta F_{L}$ \\
\hline
 2.350 &  3.111 &  0.679 &  0.286 &  0.080 &  0.046 &  0.002 &  0.053 &  0.002 &  0.018 &  0.004\\
 2.390 &  3.086 &  0.672 &  0.221 &  0.074 &  0.051 &  0.002 &  0.056 &  0.002 &  0.015 &  0.004\\
 2.430 &  3.062 &  0.664 &  0.275 &  0.076 &  0.052 &  0.002 &  0.059 &  0.002 &  0.019 &  0.004\\
 2.470 &  3.038 &  0.656 &  0.159 &  0.070 &  0.056 &  0.002 &  0.056 &  0.002 &  0.012 &  0.004\\
 2.510 &  3.013 &  0.649 &  0.187 &  0.069 &  0.059 &  0.002 &  0.061 &  0.002 &  0.014 &  0.004\\
 2.550 &  2.989 &  0.642 &  0.321 &  0.076 &  0.058 &  0.002 &  0.066 &  0.002 &  0.024 &  0.004\\
 2.590 &  2.965 &  0.634 &  0.294 &  0.073 &  0.063 &  0.002 &  0.070 &  0.002 &  0.023 &  0.004\\
 2.630 &  3.098 &  0.639 &  0.180 &  0.059 &  0.062 &  0.002 &  0.063 &  0.002 &  0.014 &  0.004\\
 2.670 &  3.076 &  0.632 &  0.268 &  0.063 &  0.063 &  0.002 &  0.069 &  0.002 &  0.021 &  0.004\\
 2.710 &  3.054 &  0.625 &  0.222 &  0.060 &  0.067 &  0.002 &  0.070 &  0.002 &  0.019 &  0.004\\
 2.750 &  2.868 &  0.605 &  0.096 &  0.061 &  0.080 &  0.002 &  0.073 &  0.003 &  0.009 &  0.005\\
 2.790 &  2.844 &  0.598 &  0.221 &  0.067 &  0.082 &  0.002 &  0.083 &  0.003 &  0.022 &  0.005\\
 2.830 &  2.753 &  0.585 &  0.201 &  0.065 &  0.089 &  0.002 &  0.087 &  0.003 &  0.021 &  0.005\\
 2.870 &  2.766 &  0.582 &  0.183 &  0.051 &  0.092 &  0.002 &  0.089 &  0.003 &  0.020 &  0.005\\
 2.910 &  2.788 &  0.579 &  0.209 &  0.046 &  0.092 &  0.002 &  0.091 &  0.002 &  0.022 &  0.004\\
 2.950 &  2.766 &  0.572 &  0.299 &  0.050 &  0.091 &  0.002 &  0.096 &  0.002 &  0.031 &  0.004\\
 2.990 &  2.722 &  0.563 &  0.364 &  0.068 &  0.093 &  0.003 &  0.102 &  0.003 &  0.038 &  0.005\\
 3.030 &  2.698 &  0.557 &  0.317 &  0.065 &  0.099 &  0.003 &  0.103 &  0.003 &  0.035 &  0.005\\
 3.070 &  2.674 &  0.550 &  0.284 &  0.055 &  0.106 &  0.002 &  0.107 &  0.003 &  0.033 &  0.004\\
 3.150 &  2.625 &  0.536 &  0.253 &  0.053 &  0.118 &  0.002 &  0.115 &  0.003 &  0.032 &  0.005\\
 3.190 &  2.584 &  0.528 &  0.276 &  0.054 &  0.120 &  0.003 &  0.117 &  0.003 &  0.035 &  0.005\\
 3.230 &  2.559 &  0.521 &  0.377 &  0.056 &  0.122 &  0.003 &  0.128 &  0.003 &  0.048 &  0.005\\
 3.270 &  2.553 &  0.516 &  0.221 &  0.051 &  0.132 &  0.003 &  0.121 &  0.003 &  0.030 &  0.005\\
 3.310 &  2.528 &  0.510 &  0.264 &  0.052 &  0.137 &  0.003 &  0.129 &  0.003 &  0.037 &  0.005\\
 3.390 &  2.504 &  0.499 &  0.207 &  0.049 &  0.145 &  0.003 &  0.129 &  0.003 &  0.030 &  0.005\\
 3.430 &  2.481 &  0.493 &  0.272 &  0.050 &  0.148 &  0.003 &  0.138 &  0.003 &  0.040 &  0.005\\
 3.470 &  2.458 &  0.487 &  0.208 &  0.048 &  0.157 &  0.003 &  0.138 &  0.003 &  0.032 &  0.005\\
 3.510 &  2.411 &  0.478 &  0.396 &  0.063 &  0.150 &  0.004 &  0.150 &  0.004 &  0.057 &  0.006\\
 3.550 &  2.516 &  0.485 &  0.263 &  0.074 &  0.150 &  0.005 &  0.138 &  0.005 &  0.038 &  0.009\\
 3.590 &  2.493 &  0.479 &  0.296 &  0.075 &  0.155 &  0.005 &  0.145 &  0.005 &  0.044 &  0.009\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 $W^{2}$ & $Q^{2}$ & $x$ & $R$ & $\Delta R$ & $F_{1}$ & $\Delta F_{1}$ & $F_{2}$ & $\Delta F_{2}$ & $F_{L}$ & $\Delta F_{L}$ \\
\hline
 3.590 &  3.165 &  0.539 &  0.170 &  0.072 &  0.108 &  0.003 &  0.103 &  0.004 &  0.020 &  0.006\\
 3.630 &  2.470 &  0.473 &  0.187 &  0.067 &  0.170 &  0.005 &  0.145 &  0.006 &  0.030 &  0.009\\
 3.630 &  3.143 &  0.533 &  0.265 &  0.078 &  0.105 &  0.003 &  0.108 &  0.004 &  0.030 &  0.006\\
 3.670 &  2.402 &  0.463 &  0.211 &  0.048 &  0.179 &  0.004 &  0.153 &  0.004 &  0.035 &  0.006\\
 3.670 &  3.119 &  0.528 &  0.338 &  0.082 &  0.108 &  0.003 &  0.116 &  0.004 &  0.038 &  0.006\\
 3.710 &  2.804 &  0.498 &  0.191 &  0.061 &  0.141 &  0.004 &  0.127 &  0.004 &  0.027 &  0.007\\
 3.710 &  3.399 &  0.546 &  0.173 &  0.078 &  0.098 &  0.003 &  0.096 &  0.004 &  0.019 &  0.006\\
 3.750 &  2.360 &  0.451 &  0.255 &  0.072 &  0.188 &  0.007 &  0.163 &  0.007 &  0.043 &  0.010\\
 3.750 &  3.390 &  0.542 &  0.343 &  0.085 &  0.096 &  0.003 &  0.107 &  0.003 &  0.036 &  0.005\\
 3.790 &  2.337 &  0.445 &  0.354 &  0.078 &  0.187 &  0.007 &  0.174 &  0.007 &  0.059 &  0.010\\
 3.790 &  3.390 &  0.538 &  0.324 &  0.095 &  0.099 &  0.004 &  0.108 &  0.004 &  0.034 &  0.007\\
 3.830 &  2.314 &  0.440 &  0.228 &  0.071 &  0.202 &  0.007 &  0.169 &  0.007 &  0.041 &  0.011\\
 3.870 &  2.666 &  0.471 &  0.211 &  0.058 &  0.162 &  0.005 &  0.143 &  0.005 &  0.032 &  0.007\\
 3.870 &  3.282 &  0.523 &  0.153 &  0.097 &  0.113 &  0.004 &  0.106 &  0.004 &  0.018 &  0.007\\
 3.910 &  2.646 &  0.466 &  0.160 &  0.055 &  0.169 &  0.005 &  0.142 &  0.005 &  0.025 &  0.007\\
 3.910 &  3.259 &  0.518 &  0.163 &  0.096 &  0.118 &  0.004 &  0.110 &  0.004 &  0.020 &  0.007\\
 3.950 &  2.319 &  0.430 &  0.348 &  0.069 &  0.198 &  0.006 &  0.179 &  0.006 &  0.059 &  0.009\\
 3.950 &  2.988 &  0.493 &  0.241 &  0.062 &  0.137 &  0.003 &  0.130 &  0.003 &  0.032 &  0.005\\
 3.990 &  2.346 &  0.430 &  0.199 &  0.073 &  0.210 &  0.007 &  0.170 &  0.007 &  0.036 &  0.010\\
 3.990 &  2.935 &  0.486 &  0.071 &  0.058 &  0.152 &  0.004 &  0.123 &  0.004 &  0.010 &  0.006\\
 4.030 &  2.667 &  0.458 &  0.316 &  0.075 &  0.164 &  0.005 &  0.155 &  0.005 &  0.048 &  0.009\\
 4.030 &  3.188 &  0.503 &  0.123 &  0.090 &  0.132 &  0.004 &  0.116 &  0.005 &  0.016 &  0.007\\
 4.070 &  2.542 &  0.444 &  0.184 &  0.064 &  0.193 &  0.005 &  0.160 &  0.005 &  0.032 &  0.008\\
 4.070 &  3.164 &  0.498 &  0.343 &  0.105 &  0.124 &  0.004 &  0.130 &  0.005 &  0.042 &  0.007\\
 4.110 &  2.577 &  0.444 &  0.158 &  0.062 &  0.193 &  0.005 &  0.156 &  0.005 &  0.027 &  0.008\\
\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
HMS Central Momentum P (GeV) & HMS central angle $\theta$\\
\hline
0.465 &  45.00 \\
0.535 &  45.00 \\
0.615 &  45.00 \\
0.707 &  45.00 \\
0.465 &  60.00 \\
0.535 &  60.00 \\
0.615 &  60.00 \\
0.707 &  60.00 \\
0.935 &  60.00 \\
0.465 &  75.00 \\
0.535 &  75.00 \\
0.615 &  75.00 \\
0.707 &  75.00 \\
0.813 &  75.00 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
HMS Central Momentum P (GeV) & HMS central angle $\theta$\\
\hline
1.184 & 15.00 \\
1.361 & 15.00 \\
1.029 & 25.00 \\
1.184 & 25.00 \\
1.361 & 25.00 \\
1.565 & 25.00 \\
0.778 & 35.00 \\
0.895 & 35.00 \\
1.029 & 35.00 \\
1.184 & 35.00 \\
1.361 & 35.00 \\
0.678 & 45.00 \\
0.778 & 45.00 \\
0.895 & 45.00 \\
1.029 & 45.00 \\
1.184 & 45.00 \\
1.361 & 45.00 \\
1.565 & 45.00 \\
0.505 & 60.00 \\
0.581 & 60.00 \\
0.678 & 60.00 \\
0.778 & 59.99 \\
0.895 & 60.00 \\
0.439 & 74.99 \\
0.439 & 74.99 \\
0.505 & 74.99 \\
0.581 & 75.00 \\
0.678 & 75.00 \\
0.778 & 75.00 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
HMS Central Momentum P (GeV) & HMS central angle $\theta$\\
\hline
0.535 & 76.00 \\
0.615 & 76.00 \\
0.749 & 60.00 \\
0.862 & 60.00 \\
0.991 & 60.00 \\
0.991 & 50.00 \\
1.140 & 50.00 \\
1.310 & 50.00 \\
1.140 & 43.00 \\
0.569 & 75.00 \\
0.569 & 75.00 \\
0.659 & 75.00 \\
0.659 & 75.00 \\
0.759 & 58.00 \\
0.879 & 58.00 \\
0.999 & 58.00 \\
0.879 & 48.00 \\
0.999 & 48.00 \\
1.148 & 48.00 \\
1.318 & 48.00 \\
1.318 & 48.00 \\
1.318 & 39.00 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
HMS Central Momentum P (GeV) & HMS central angle $\theta$\\
\hline
3.146 & 12.00 \\
3.615 & 12.00 \\
4.160 & 18.00 \\
3.146 & 18.00 \\
3.615 & 18.00 \\
2.380 & 23.00 \\
2.736 & 23.00 \\
3.146 & 23.00 \\
3.615 & 23.00 \\
3.615 & 23.00 \\
2.067 & 27.00 \\
2.377 & 27.00 \\
2.736 & 27.00 \\
3.150 & 27.00 \\
1.798 & 30.00 \\
2.067 & 30.00 \\
2.377 & 30.00 \\
2.740 & 30.00 \\
2.740 & 30.00 \\
1.798 & 33.00 \\
2.067 & 33.00 \\
2.377 & 33.00 \\
1.568 & 38.00 \\
1.798 & 38.00 \\
\hline
\end{tabular}
